Combinatorial NLTS From the Overlap Gap Property

In an important recent development, Anshu, Breuckmann, and Nirkhe [ABN22] resolved positively the so-called No Low-Energy Trivial State (NLTS) conjecture by Freedman and Hastings. The conjecture postulated the existence of linear-size local Hamiltonians on n qubit systems for which no near-ground state can be prepared by a shallow (sublogarithmic depth) circuit. The construction in [ABN22] is based on recently developed good quantum codes. Earlier results in this direction included the constructions of the so-called Combinatorial NLTS -- a weaker version of NLTS -- where a state is defined to have low energy if it violates at most a vanishing fraction of the Hamiltonian terms [AB22]. These constructions were also based on codes. In this paper we provide a "non-code" construction of a class of Hamiltonians satisfying the Combinatorial NLTS. The construction is inspired by one in [AB22], but our proof uses the complex solution space geometry of random K-SAT instead of properties of codes. Specifically, it is known that above a certain clause-to-variables density the set of satisfying assignments of random K-SAT exhibits an overlap gap property, which implies that it can be partitioned into exponentially many clusters each constituting at most an exponentially small fraction of the total set of satisfying solutions. We establish a certain robust version of this clustering property for the space of near-satisfying assignments and show that for our constructed Hamiltonians every combinatorial near-ground state induces a near-uniform distribution supported by this set. Standard arguments then are used to show that such distributions cannot be prepared by quantum circuits with depth o(log n). Since the clustering property is exhibited by many random structures, including proper coloring and maximum cut, we anticipate that our approach is extendable to these models as well.

==> tikzpicture.tex <==
\begin{tikzpicture}[
    every node/.style={draw, circle},
    red edge/.style={draw, red, thick},
    gray edge/.style={draw, gray, thick},
    edge label/.style={font=\small, midway, auto, outer sep=-25pt, draw=none},
]

% Nodes in the first row (Local Hamiltonians)
\node (h1) at (1, 2) {$H_1$};
\node[right=2cm of h1] (h2) {$H_2$};
\node[right=2cm of h2] (h3) {$H_3$};

% Nodes in the second row (Qubits)
\node (q1) at (0, 0) {1};
\node[right=1cm of q1] (q2) {2};
\node[right=1cm of q2] (q3) {3};
\node[right=1cm of q3] (q4) {4};
\node[right=1cm of q4] (q5) {5};
\node[right=1cm of q5] (q6) {6};

% Labels for the rows
\node[left=0.5cm of h1, draw=none] {Local Hamiltonians (classical bits)};
\node[left=0.5cm of q1, draw=none] {Qubits (one per literal in clause)};

% Red edges
\draw[red edge] (h1) -- (q2);% node[edge label] {};
\draw[red edge] (h1) -- (q4);% node[edge label] {};
\draw[red edge] (h2) -- (q1);% node[edge label] {};
\draw[red edge] (h2) -- (q5);% node[edge label] {};
\draw[red edge] (h3) -- (q3);% node[edge label] {};
\draw[red edge] (h3) -- (q6);% node[edge label] {};

% Gray edges
\draw[gray edge, out=270, in=270, looseness=0.5] (q1) to node[edge label, below] {$C_1 = \left(\neg x_2\vee \neg x_{1}\right)$} (q2);
\draw[gray edge, out=270, in=270, looseness=0.5] (q3) to node[edge label, yshift=-3pt, below] {$C_2 = \left(x_3\vee \neg x_{1}\right)$} (q4);
\draw[gray edge, out=270, in=270, looseness=0.5] (q5) to node[edge label, yshift=-6pt, below] {$C_3 = \left( x_2\vee x_{3}\right)$} (q6);

\end{tikzpicture}

